Asymmetric expansion preserves hyperbolic convexity

In an earlier paper we showed that the radial expansion of a hyperbolic convex set in the Poincar\'e disk about any point inside it results in a hyperbolic convex set. In this work, we generalize this result by showing that the asymmetric expansion of a hyperbolic convex set about any point inside it also results in a hyperbolic convex set.

==> (inline-ps-0) <==

    %!PS-Adobe-3.0 EPSF-3.0
    %%BoundingBox: 19 19 221 221
    %%CreationDate: Mon Sep 29 1997
    %%Creator: programmed by hand (JK)
    %%EndComments
    gsave
    newpath
        20 20 moveto
        20 220 lineto
        220 220 lineto
        220 20 lineto
    closepath
    2 setlinewidth
    gsave
        .4 setgray fill
    grestore
    stroke
    grestore

